AUGUSTE: Online-Learning dApp for Predictive URLLC Scheduling

Ultra Reliable and Low Latency Communications (URLLC) was one of the main motivations behind 5G, with 3GPP advertising 1-10 ms latency targets for applications such as industrial automation, Vehicle-To-Everything (V2X), tactical edge networking, and unmanned-system control. Years on, real 5G Time Division Duplexing (TDD) networks still show median Uplink (UL) round-trip times in the 50-70 ms range, largely because of the Scheduling Request (SR) procedure that a User Equipment (UE) must complete before transmitting UL data. Existing remedies, primarily Configured Grant (CG) scheduling, only eliminate this overhead for strictly periodic traffic and require cross-layer synchronization, which has limited their adoption. We propose AUGUSTE (Anticipatory Uplink Grants for URLLC via Self-Adapting Temporal Estimation), a learning-based Medium Access Control (MAC) scheduling framework that embeds online Machine Learning (ML) models in the UL scheduler to predict packet arrivals and proactively allocate resources before an SR is issued. An adaptive state machine alternates between a learning phase that collects unbiased arrival statistics and a confident phase that exploits the learned predictions to schedule only when traffic is expected. We evaluate AUGUSTE on a real 5G testbed running OpenAirInterface across three URLLC traffic patterns (request-response, ML edge inference, and periodic autonomous reporting), and show that it operates at the best achievable point on the latency-overhead trade-off: it matches always-on scheduling's median Round Trip Time (RTT) (around 10 ms, halving the 20 ms SR-based baseline) at roughly one-tenth its resource cost (7-10 percent overhead).

==> figures/backward_lookup.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.9
]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
grid=major,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgrey204,
  font=\footnotesize
},
thick,
tick align=inside,
tick pos=left,
% title={Cumulative Distribution Function of RTT - Slot Backward Comparison},
x grid style={darkgrey176},
xlabel={RTT (ms)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize},
ylabel style={font=\footnotesize},
ticklabel style={font=\footnotesize}
]
\addplot [thick, blue]
table {%
6.88 0.001
6.9 0.014
6.92 0.028
6.93 0.042
6.94 0.056
6.95 0.07
7.38 0.084
7.42 0.098
7.44 0.111
7.85 0.125
7.88 0.139
7.89 0.153
7.9 0.167
7.91 0.181
7.92 0.195
7.92 0.209
7.93 0.222
7.93 0.236
7.94 0.25
7.95 0.264
8.29 0.278
8.33 0.292
8.35 0.306
8.36 0.32
8.37 0.333
8.39 0.347
8.89 0.361
8.91 0.375
8.93 0.389
8.94 0.403
9.08 0.417
9.4 0.431
9.86 0.444
9.89 0.458
9.91 0.472
9.92 0.486
9.94 0.5
10.3 0.514
10.4 0.528
10.4 0.542
10.4 0.555
10.9 0.569
13.4 0.583
19.9 0.597
20 0.611
20.4 0.625
20.5 0.639
20.5 0.653
20.5 0.666
20.5 0.68
20.9 0.694
20.9 0.708
20.9 0.722
20.9 0.736
21 0.75
21.1 0.764
21.4 0.777
21.5 0.791
23.9 0.805
23.9 0.819
23.9 0.833
23.9 0.847
23.9 0.861
24 0.875
24.8 0.888
24.9 0.902
24.9 0.916
24.9 0.93
24.9 0.944
25.5 0.958
26.5 0.972
28.4 0.986
56.9 0.999
83.9 1
};
\addlegendentry{1 TDD period backward}
\addplot [thick, red, dashed]
table {%
6.46 0.001
6.9 0.014
6.91 0.028
6.92 0.042
6.93 0.056
6.95 0.07
7.04 0.084
7.39 0.098
7.4 0.111
7.42 0.125
7.44 0.139
7.47 0.153
7.88 0.167
7.89 0.181
7.9 0.195
7.9 0.209
7.91 0.222
7.92 0.236
7.92 0.25
7.93 0.264
7.94 0.278
8.4 0.292
8.45 0.306
8.89 0.32
8.9 0.333
8.9 0.347
8.91 0.361
8.91 0.375
8.92 0.389
8.93 0.403
8.94 0.417
9.32 0.431
9.86 0.444
9.89 0.458
9.89 0.472
9.9 0.486
9.91 0.5
9.91 0.514
9.91 0.528
9.92 0.542
9.92 0.555
9.93 0.569
9.94 0.583
9.95 0.597
10.4 0.611
10.4 0.625
10.9 0.639
10.9 0.653
10.9 0.666
10.9 0.68
10.9 0.694
10.9 0.708
10.9 0.722
10.9 0.736
10.9 0.75
10.9 0.764
11 0.777
11.4 0.791
11.4 0.805
11.8 0.819
11.9 0.833
11.9 0.847
11.9 0.861
12.9 0.875
12.9 0.888
13.9 0.902
13.9 0.916
13.9 0.93
13.9 0.944
14.5 0.958
15.9 0.972
16.9 0.986
57.9 0.999
61.3 1
};
\addlegendentry{2 TDD periods backward}
\addplot [thick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6.42 0.001
6.9 0.014
6.92 0.028
6.92 0.042
6.93 0.056
6.93 0.07
6.94 0.084
6.94 0.098
6.96 0.111
7.42 0.125
7.43 0.139
7.87 0.153
7.89 0.167
7.9 0.181
7.91 0.195
7.92 0.209
7.92 0.222
7.92 0.236
7.93 0.25
7.93 0.264
7.94 0.278
8.15 0.292
8.44 0.306
8.89 0.32
8.9 0.333
8.91 0.347
8.92 0.361
8.92 0.375
8.93 0.389
8.93 0.403
8.93 0.417
8.94 0.431
8.94 0.444
8.95 0.458
8.96 0.472
9.88 0.486
9.9 0.5
9.91 0.514
9.91 0.528
9.92 0.542
9.92 0.555
9.92 0.569
9.93 0.583
9.93 0.597
9.93 0.611
9.94 0.625
9.94 0.639
9.95 0.653
10.7 0.666
10.9 0.68
10.9 0.694
10.9 0.708
10.9 0.722
10.9 0.736
10.9 0.75
10.9 0.764
10.9 0.777
10.9 0.791
10.9 0.805
11 0.819
11 0.833
11.4 0.847
11.9 0.861
11.9 0.875
11.9 0.888
12.4 0.902
12.9 0.916
12.9 0.93
13.9 0.944
14.9 0.958
15.9 0.972
16.9 0.986
18 0.999
18.9 1
};
\addlegendentry{3 TDD periods backward}
\addplot [thick, purple, dotted]
table {%
6.41 0.001
6.9 0.014
6.91 0.028
6.92 0.042
6.92 0.056
6.93 0.07
6.93 0.084
6.94 0.098
6.95 0.111
7.41 0.125
7.43 0.139
7.88 0.153
7.9 0.167
7.91 0.181
7.91 0.195
7.92 0.209
7.92 0.222
7.93 0.236
7.93 0.25
7.94 0.264
7.96 0.278
8.43 0.292
8.89 0.306
8.91 0.32
8.91 0.333
8.92 0.347
8.92 0.361
8.93 0.375
8.93 0.389
8.93 0.403
8.94 0.417
8.94 0.431
8.95 0.444
8.96 0.458
8.98 0.472
9.88 0.486
9.9 0.5
9.91 0.514
9.91 0.528
9.92 0.542
9.92 0.555
9.92 0.569
9.93 0.583
9.93 0.597
9.93 0.611
9.94 0.625
9.95 0.639
9.96 0.653
10.4 0.666
10.9 0.68
10.9 0.694
10.9 0.708
10.9 0.722
10.9 0.736
10.9 0.75
10.9 0.764
10.9 0.777
10.9 0.791
10.9 0.805
11 0.819
11 0.833
11.4 0.847
11.9 0.861
11.9 0.875
11.9 0.888
12.9 0.902
12.9 0.916
13.9 0.93
14.9 0.944
16.4 0.958
16.9 0.972
17.9 0.986
21.9 0.999
32.4 1
};
\addlegendentry{4 TDD periods backward}
\end{axis}

\end{tikzpicture}


==> figures/baseline.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[baseline=(current bounding box.north), trim axis left, trim axis right]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
width=1.2\linewidth,
height=0.6\linewidth,
grid=major,
legend cell align={left},
legend style={
  draw=none,
  fill opacity=0,
  text opacity=1,
  font=\scriptsize
},
legend columns=2,
legend to name=cdflegend,
thick,
tick align=outside,
tick pos=left,
% title={Cumulative Distribution Function of RTT},
x grid style={darkgrey176},
xlabel={RTT (ms)},
xlabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={CDF},
yticklabel style={font=\scriptsize},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,1},
ytick style={color=black}
]
\addplot [thick, blue]
table {%
6.88 0.001
6.92 0.014
6.94 0.028
6.96 0.042
7.38 0.056
7.88 0.07
7.9 0.084
7.91 0.098
7.93 0.111
7.99 0.125
8.36 0.139
8.4 0.153
8.91 0.167
8.93 0.181
8.95 0.195
9.34 0.209
9.37 0.222
9.39 0.236
9.4 0.25
9.44 0.264
15 0.278
15.5 0.292
15.9 0.306
16 0.32
16.9 0.333
17.1 0.347
17.9 0.361
18.1 0.375
18.9 0.389
19.9 0.403
19.9 0.417
19.9 0.431
19.9 0.444
19.9 0.458
19.9 0.472
20 0.486
20.1 0.5
20.4 0.514
20.5 0.528
20.9 0.542
20.9 0.555
20.9 0.569
20.9 0.583
20.9 0.597
21 0.611
21.4 0.625
21.9 0.639
21.9 0.653
21.9 0.666
21.9 0.68
21.9 0.694
22.7 0.708
22.9 0.722
22.9 0.736
22.9 0.75
22.9 0.764
23 0.777
23.6 0.791
23.9 0.805
23.9 0.819
23.9 0.833
23.9 0.847
24 0.861
24.8 0.875
24.9 0.888
24.9 0.902
24.9 0.916
25.8 0.93
25.9 0.944
26.9 0.958
28.4 0.972
28.9 0.986
32.9 0.999
33.5 1
};
\addlegendentry{Default SR-based scheduling}
\addplot [thick, red, dashed]
table {%
6.4 0.001
6.9 0.014
6.91 0.028
6.92 0.042
6.93 0.056
6.94 0.07
7.37 0.084
7.41 0.098
7.43 0.111
7.47 0.125
7.87 0.139
7.88 0.153
7.89 0.167
7.9 0.181
7.9 0.195
7.91 0.209
7.91 0.222
7.92 0.236
7.92 0.25
7.93 0.264
7.94 0.278
7.95 0.292
8.44 0.306
8.89 0.32
8.9 0.333
8.9 0.347
8.91 0.361
8.92 0.375
8.92 0.389
8.93 0.403
8.94 0.417
8.96 0.431
9.86 0.444
9.88 0.458
9.89 0.472
9.9 0.486
9.9 0.5
9.9 0.514
9.91 0.528
9.91 0.542
9.92 0.555
9.92 0.569
9.93 0.583
9.93 0.597
9.94 0.611
9.98 0.625
10.9 0.639
10.9 0.653
10.9 0.666
10.9 0.68
10.9 0.694
10.9 0.708
10.9 0.722
10.9 0.736
10.9 0.75
10.9 0.764
10.9 0.777
10.9 0.791
11.2 0.805
11.4 0.819
11.4 0.833
11.9 0.847
11.9 0.861
11.9 0.875
11.9 0.888
11.9 0.902
13.9 0.916
13.9 0.93
13.9 0.944
13.9 0.958
15.7 0.972
16 0.986
18.9 0.999
18.9 1
};
\addlegendentry{Always scheduling in UL}
\end{axis}

\end{tikzpicture}


==> figures/ewma_comparison_all.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.9
]

\definecolor{darkcyan6167125}{RGB}{6,167,125}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2471270}{RGB}{247,127,0}
\definecolor{dimgrey102}{RGB}{102,102,102}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{saddlebrown}{RGB}{139,69,19}
\definecolor{steelblue46134171}{RGB}{46,134,171}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
grid=major,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.48,1.05)},
  anchor=south,
  draw=lightgrey204,
  legend columns=3,
  column sep=0.2cm,
  row sep=-0.5pt,
  font=\scriptsize,
  inner xsep=2pt,
  inner ysep=1pt,
  /pgfplots/legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
},
thick,
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xlabel={RTT (ms)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
xlabel shift=-5pt
]

\addplot [thick, saddlebrown, opacity=0.8]
table {%
7.25 0.001
7.8 0.014
8.15 0.028
8.77 0.042
8.94 0.056
9.54 0.07
9.58 0.084
9.61 0.098
9.63 0.111
9.65 0.125
9.68 0.139
9.69 0.153
9.71 0.167
9.74 0.181
9.82 0.195
9.83 0.209
9.84 0.222
9.84 0.236
9.85 0.25
9.85 0.264
9.86 0.278
9.88 0.292
9.89 0.306
9.89 0.32
9.9 0.333
9.9 0.347
9.9 0.361
9.9 0.375
9.91 0.389
9.91 0.403
9.92 0.417
9.92 0.431
9.92 0.444
9.92 0.458
9.93 0.472
9.93 0.486
9.93 0.5
9.94 0.514
9.94 0.528
9.94 0.542
9.94 0.555
9.94 0.569
9.94 0.583
9.95 0.597
9.95 0.611
9.95 0.625
9.95 0.639
9.96 0.653
9.96 0.666
9.96 0.68
9.96 0.694
9.96 0.708
9.96 0.722
9.97 0.736
9.97 0.75
9.97 0.764
9.97 0.777
9.97 0.791
9.98 0.805
9.98 0.819
9.98 0.833
9.98 0.847
9.98 0.861
9.99 0.875
9.99 0.888
10 0.902
10.8 0.916
11.9 0.93
14 0.944
14.9 0.958
15 0.972
16.9 0.986
17.9 0.999
18.1 1
};
\addlegendentry{$TW=0,  N=1$}
\addplot [thick, saddlebrown, opacity=0.8, dashed]
table {%
6.51 0.001
7.2 0.014
7.66 0.028
7.98 0.042
8.39 0.056
8.8 0.07
8.98 0.084
9.63 0.098
9.64 0.111
9.67 0.125
9.68 0.139
9.69 0.153
9.72 0.167
9.72 0.181
9.73 0.195
9.74 0.209
9.75 0.222
9.76 0.236
9.76 0.25
9.77 0.264
9.78 0.278
9.79 0.292
9.79 0.306
9.79 0.32
9.79 0.333
9.8 0.347
9.8 0.361
9.8 0.375
9.8 0.389
9.81 0.403
9.81 0.417
9.82 0.431
9.82 0.444
9.82 0.458
9.83 0.472
9.83 0.486
9.83 0.5
9.83 0.514
9.84 0.528
9.84 0.542
9.84 0.555
9.85 0.569
9.85 0.583
9.86 0.597
9.86 0.611
9.86 0.625
9.87 0.639
9.87 0.653
9.87 0.666
9.88 0.68
9.88 0.694
9.89 0.708
9.9 0.722
9.91 0.736
9.92 0.75
9.93 0.764
9.93 0.777
9.95 0.791
9.96 0.805
9.96 0.819
9.98 0.833
9.99 0.847
10 0.861
10.1 0.875
10.6 0.888
11 0.902
11.8 0.916
13.8 0.93
14.7 0.944
14.9 0.958
15.7 0.972
17 0.986
19.8 0.999
21.6 1
};
\addlegendentry{$TW=0,  N=2$}
\addplot [thick, saddlebrown, opacity=0.8, dotted]
table {%
6.91 0.001
7.96 0.014
8.94 0.028
9.51 0.042
9.53 0.056
9.63 0.07
9.64 0.084
9.65 0.098
9.65 0.111
9.66 0.125
9.67 0.139
9.68 0.153
9.69 0.167
9.7 0.181
9.73 0.195
9.75 0.209
9.76 0.222
9.77 0.236
9.78 0.25
9.78 0.264
9.79 0.278
9.8 0.292
9.81 0.306
9.83 0.32
9.84 0.333
9.84 0.347
9.85 0.361
9.86 0.375
9.86 0.389
9.87 0.403
9.87 0.417
9.88 0.431
9.88 0.444
9.88 0.458
9.89 0.472
9.89 0.486
9.9 0.5
9.9 0.514
9.91 0.528
9.91 0.542
9.91 0.555
9.91 0.569
9.92 0.583
9.92 0.597
9.93 0.611
9.93 0.625
9.93 0.639
9.94 0.653
9.94 0.666
9.94 0.68
9.95 0.694
9.95 0.708
9.95 0.722
9.95 0.736
9.96 0.75
9.96 0.764
9.96 0.777
9.96 0.791
9.96 0.805
9.96 0.819
9.97 0.833
9.97 0.847
9.97 0.861
9.97 0.875
9.98 0.888
9.98 0.902
9.98 0.916
9.99 0.93
9.99 0.944
10 0.958
10.1 0.972
13.8 0.986
15.9 0.999
16.1 1
};
\addlegendentry{$TW=0,  N=3$}
\addplot [thick, steelblue46134171, opacity=0.8]
table {%
6.93 0.001
8 0.014
8.19 0.028
8.89 0.042
8.93 0.056
9.18 0.07
9.7 0.084
9.71 0.098
9.8 0.111
9.81 0.125
9.81 0.139
9.82 0.153
9.82 0.167
9.83 0.181
9.83 0.195
9.83 0.209
9.84 0.222
9.84 0.236
9.85 0.25
9.85 0.264
9.86 0.278
9.87 0.292
9.88 0.306
9.88 0.32
9.88 0.333
9.89 0.347
9.89 0.361
9.89 0.375
9.89 0.389
9.9 0.403
9.9 0.417
9.9 0.431
9.91 0.444
9.91 0.458
9.92 0.472
9.92 0.486
9.92 0.5
9.92 0.514
9.92 0.528
9.93 0.542
9.93 0.555
9.93 0.569
9.93 0.583
9.93 0.597
9.93 0.611
9.93 0.625
9.94 0.639
9.94 0.653
9.94 0.666
9.94 0.68
9.94 0.694
9.95 0.708
9.95 0.722
9.95 0.736
9.95 0.75
9.95 0.764
9.95 0.777
9.95 0.791
9.96 0.805
9.96 0.819
9.96 0.833
9.97 0.847
9.97 0.861
9.97 0.875
9.98 0.888
9.99 0.902
9.99 0.916
10 0.93
10 0.944
11 0.958
14.6 0.972
15 0.986
29.9 0.999
39.9 1
};
\addlegendentry{$TW=1,  N=1$}
\addplot [thick, steelblue46134171, opacity=0.8, dashed]
table {%
6.93 0.001
7.62 0.014
8.19 0.028
8.46 0.042
9.16 0.056
9.56 0.07
9.58 0.084
9.62 0.098
9.63 0.111
9.75 0.125
9.76 0.139
9.77 0.153
9.79 0.167
9.79 0.181
9.8 0.195
9.8 0.209
9.8 0.222
9.81 0.236
9.81 0.25
9.82 0.264
9.82 0.278
9.82 0.292
9.82 0.306
9.83 0.32
9.83 0.333
9.83 0.347
9.83 0.361
9.83 0.375
9.84 0.389
9.84 0.403
9.84 0.417
9.85 0.431
9.85 0.444
9.85 0.458
9.85 0.472
9.85 0.486
9.86 0.5
9.86 0.514
9.86 0.528
9.86 0.542
9.86 0.555
9.87 0.569
9.87 0.583
9.88 0.597
9.88 0.611
9.88 0.625
9.89 0.639
9.89 0.653
9.9 0.666
9.9 0.68
9.91 0.694
9.92 0.708
9.92 0.722
9.93 0.736
9.93 0.75
9.94 0.764
9.94 0.777
9.95 0.791
9.96 0.805
9.97 0.819
9.98 0.833
9.99 0.847
9.99 0.861
10 0.875
10.1 0.888
10.3 0.902
11 0.916
13.9 0.93
14.9 0.944
15 0.958
16.8 0.972
18 0.986
58 0.999
72.9 1
};
\addlegendentry{$TW=1,  N=2$}
\addplot [thick, steelblue46134171, opacity=0.8, dotted]
table {%
7.61 0.001
9.6 0.014
9.63 0.028
9.65 0.042
9.66 0.056
9.7 0.07
9.71 0.084
9.72 0.098
9.73 0.111
9.74 0.125
9.75 0.139
9.76 0.153
9.77 0.167
9.78 0.181
9.8 0.195
9.82 0.209
9.82 0.222
9.83 0.236
9.84 0.25
9.84 0.264
9.84 0.278
9.85 0.292
9.85 0.306
9.86 0.32
9.86 0.333
9.86 0.347
9.87 0.361
9.87 0.375
9.88 0.389
9.88 0.403
9.88 0.417
9.88 0.431
9.89 0.444
9.89 0.458
9.89 0.472
9.89 0.486
9.9 0.5
9.9 0.514
9.9 0.528
9.9 0.542
9.91 0.555
9.91 0.569
9.91 0.583
9.91 0.597
9.92 0.611
9.92 0.625
9.92 0.639
9.92 0.653
9.93 0.666
9.93 0.68
9.93 0.694
9.93 0.708
9.94 0.722
9.94 0.736
9.94 0.75
9.94 0.764
9.94 0.777
9.95 0.791
9.95 0.805
9.95 0.819
9.96 0.833
9.96 0.847
9.96 0.861
9.97 0.875
9.97 0.888
9.97 0.902
9.98 0.916
9.98 0.93
9.98 0.944
9.99 0.958
10 0.972
10 0.986
14.9 0.999
17.7 1
};
\addlegendentry{$TW=1,  N=3$}
\addplot [thick, darkorange2471270, opacity=0.8]
table {%
6.91 0.001
8.18 0.014
8.94 0.028
9.7 0.042
9.8 0.056
9.81 0.07
9.81 0.084
9.82 0.098
9.83 0.111
9.84 0.125
9.84 0.139
9.85 0.153
9.85 0.167
9.85 0.181
9.86 0.195
9.86 0.209
9.86 0.222
9.87 0.236
9.87 0.25
9.88 0.264
9.88 0.278
9.88 0.292
9.88 0.306
9.89 0.32
9.89 0.333
9.89 0.347
9.89 0.361
9.9 0.375
9.9 0.389
9.9 0.403
9.9 0.417
9.91 0.431
9.91 0.444
9.91 0.458
9.91 0.472
9.91 0.486
9.91 0.5
9.91 0.514
9.92 0.528
9.92 0.542
9.92 0.555
9.92 0.569
9.93 0.583
9.93 0.597
9.93 0.611
9.93 0.625
9.94 0.639
9.94 0.653
9.94 0.666
9.94 0.68
9.95 0.694
9.95 0.708
9.95 0.722
9.95 0.736
9.96 0.75
9.96 0.764
9.96 0.777
9.96 0.791
9.96 0.805
9.96 0.819
9.97 0.833
9.97 0.847
9.97 0.861
9.97 0.875
9.97 0.888
9.98 0.902
9.98 0.916
9.99 0.93
10 0.944
10 0.958
10.8 0.972
13.6 0.986
19 0.999
23.5 1
};
\addlegendentry{$TW=2,  N=1$}
\addplot [thick, darkorange2471270, opacity=0.8, dashed]
table {%
7.31 0.001
7.91 0.014
8.43 0.028
8.77 0.042
9.15 0.056
9.62 0.07
9.73 0.084
9.75 0.098
9.77 0.111
9.79 0.125
9.79 0.139
9.8 0.153
9.81 0.167
9.81 0.181
9.81 0.195
9.82 0.209
9.83 0.222
9.83 0.236
9.84 0.25
9.84 0.264
9.85 0.278
9.85 0.292
9.86 0.306
9.86 0.32
9.87 0.333
9.87 0.347
9.87 0.361
9.87 0.375
9.88 0.389
9.89 0.403
9.89 0.417
9.89 0.431
9.9 0.444
9.9 0.458
9.9 0.472
9.91 0.486
9.91 0.5
9.91 0.514
9.91 0.528
9.92 0.542
9.92 0.555
9.92 0.569
9.92 0.583
9.93 0.597
9.93 0.611
9.93 0.625
9.93 0.639
9.93 0.653
9.94 0.666
9.94 0.68
9.94 0.694
9.94 0.708
9.94 0.722
9.95 0.736
9.95 0.75
9.95 0.764
9.96 0.777
9.96 0.791
9.96 0.805
9.97 0.819
9.97 0.833
9.97 0.847
9.97 0.861
9.98 0.875
9.98 0.888
9.99 0.902
9.99 0.916
10 0.93
10.7 0.944
11.9 0.958
14.4 0.972
15.8 0.986
18.7 0.999
19.2 1
};
\addlegendentry{$TW=2,  N=2$}
\addplot [thick, darkorange2471270, opacity=0.8, dotted]
table {%
5.93 0.001
7.53 0.014
7.94 0.028
8.5 0.042
8.91 0.056
9.46 0.07
9.67 0.084
9.68 0.098
9.7 0.111
9.71 0.125
9.72 0.139
9.73 0.153
9.74 0.167
9.74 0.181
9.75 0.195
9.75 0.209
9.78 0.222
9.79 0.236
9.8 0.25
9.8 0.264
9.81 0.278
9.81 0.292
9.82 0.306
9.82 0.32
9.83 0.333
9.83 0.347
9.83 0.361
9.84 0.375
9.84 0.389
9.84 0.403
9.84 0.417
9.84 0.431
9.84 0.444
9.85 0.458
9.85 0.472
9.85 0.486
9.85 0.5
9.85 0.514
9.85 0.528
9.86 0.542
9.86 0.555
9.86 0.569
9.86 0.583
9.87 0.597
9.87 0.611
9.87 0.625
9.88 0.639
9.89 0.653
9.89 0.666
9.9 0.68
9.9 0.694
9.91 0.708
9.91 0.722
9.92 0.736
9.92 0.75
9.93 0.764
9.93 0.777
9.94 0.791
9.96 0.805
9.96 0.819
9.97 0.833
9.98 0.847
9.99 0.861
10 0.875
10.1 0.888
10.2 0.902
11 0.916
13.8 0.93
14.9 0.944
15 0.958
16.1 0.972
17.9 0.986
18.9 0.999
18.9 1
};
\addlegendentry{$TW=2,  N=3$}
\addplot [thick, darkcyan6167125, opacity=0.8]
table {%
6.69 0.001
7.51 0.014
7.79 0.028
8.25 0.042
8.57 0.056
8.9 0.07
9.06 0.084
9.57 0.098
9.69 0.111
9.69 0.125
9.71 0.139
9.72 0.153
9.73 0.167
9.73 0.181
9.74 0.195
9.74 0.209
9.75 0.222
9.75 0.236
9.76 0.25
9.76 0.264
9.77 0.278
9.78 0.292
9.8 0.306
9.81 0.32
9.81 0.333
9.82 0.347
9.82 0.361
9.83 0.375
9.83 0.389
9.83 0.403
9.84 0.417
9.85 0.431
9.86 0.444
9.87 0.458
9.89 0.472
9.9 0.486
9.9 0.5
9.91 0.514
9.91 0.528
9.91 0.542
9.92 0.555
9.92 0.569
9.92 0.583
9.93 0.597
9.93 0.611
9.93 0.625
9.93 0.639
9.94 0.653
9.94 0.666
9.94 0.68
9.94 0.694
9.95 0.708
9.95 0.722
9.96 0.736
9.96 0.75
9.96 0.764
9.96 0.777
9.96 0.791
9.97 0.805
9.97 0.819
9.97 0.833
9.98 0.847
9.98 0.861
9.98 0.875
9.99 0.888
10 0.902
10 0.916
10.8 0.93
13.6 0.944
14.7 0.958
15 0.972
17 0.986
19.7 0.999
20.9 1
};
\addlegendentry{$TW=3,  N=1$}
\addplot [thick, darkcyan6167125, opacity=0.8, dashed]
table {%
6.91 0.001
7.83 0.014
8.24 0.028
8.45 0.042
8.94 0.056
9.39 0.07
9.44 0.084
9.63 0.098
9.66 0.111
9.66 0.125
9.67 0.139
9.68 0.153
9.69 0.167
9.7 0.181
9.71 0.195
9.72 0.209
9.75 0.222
9.83 0.236
9.85 0.25
9.85 0.264
9.86 0.278
9.87 0.292
9.87 0.306
9.88 0.32
9.88 0.333
9.88 0.347
9.89 0.361
9.89 0.375
9.9 0.389
9.9 0.403
9.9 0.417
9.9 0.431
9.91 0.444
9.91 0.458
9.91 0.472
9.91 0.486
9.92 0.5
9.92 0.514
9.92 0.528
9.92 0.542
9.93 0.555
9.93 0.569
9.93 0.583
9.94 0.597
9.94 0.611
9.94 0.625
9.95 0.639
9.95 0.653
9.95 0.666
9.95 0.68
9.95 0.694
9.95 0.708
9.96 0.722
9.96 0.736
9.96 0.75
9.97 0.764
9.97 0.777
9.97 0.791
9.97 0.805
9.97 0.819
9.98 0.833
9.98 0.847
9.98 0.861
9.99 0.875
10 0.888
10 0.902
10.5 0.916
11.7 0.93
13.7 0.944
14.5 0.958
15 0.972
16.9 0.986
18.9 0.999
22.3 1
};
\addlegendentry{$TW=3,  N=2$}
\addplot [thick, darkcyan6167125, opacity=0.8, dotted]
table {%
6.87 0.001
7.49 0.014
7.85 0.028
8.33 0.042
8.8 0.056
8.96 0.07
9.18 0.084
9.72 0.098
9.72 0.111
9.74 0.125
9.75 0.139
9.76 0.153
9.77 0.167
9.78 0.181
9.79 0.195
9.81 0.209
9.82 0.222
9.86 0.236
9.86 0.25
9.88 0.264
9.88 0.278
9.88 0.292
9.89 0.306
9.89 0.32
9.9 0.333
9.9 0.347
9.9 0.361
9.9 0.375
9.91 0.389
9.91 0.403
9.91 0.417
9.92 0.431
9.92 0.444
9.92 0.458
9.92 0.472
9.92 0.486
9.92 0.5
9.93 0.514
9.93 0.528
9.93 0.542
9.93 0.555
9.93 0.569
9.94 0.583
9.94 0.597
9.94 0.611
9.94 0.625
9.94 0.639
9.94 0.653
9.95 0.666
9.95 0.68
9.95 0.694
9.95 0.708
9.96 0.722
9.96 0.736
9.96 0.75
9.96 0.764
9.96 0.777
9.97 0.791
9.97 0.805
9.97 0.819
9.98 0.833
9.98 0.847
9.98 0.861
9.99 0.875
10 0.888
10 0.902
10.8 0.916
11.8 0.93
13.7 0.944
14.9 0.958
15 0.972
16.1 0.986
18.1 0.999
18.6 1
};
\addlegendentry{$TW=3,  N=3$}

\addplot [line width=1pt, dimgrey102, opacity=0.9]
table {%
8.89 0.00100502512562814
14.8 0.014070351758794
14.9 0.0281407035175879
14.9 0.0422110552763819
14.9 0.0562814070351759
14.9 0.0703517587939698
14.9 0.0834170854271357
14.9 0.0974874371859296
14.9 0.111557788944724
14.9 0.125628140703518
14.9 0.139698492462312
15 0.152763819095477
15.8 0.166834170854271
15.8 0.180904522613065
15.9 0.194974874371859
15.9 0.209045226130653
15.9 0.222110552763819
15.9 0.236180904522613
15.9 0.250251256281407
15.9 0.264321608040201
15.9 0.278391959798995
15.9 0.291457286432161
16 0.305527638190955
16.6 0.319597989949749
16.8 0.333668341708543
16.9 0.347738693467337
16.9 0.360804020100502
16.9 0.374874371859297
16.9 0.38894472361809
16.9 0.403015075376884
16.9 0.417085427135678
16.9 0.430150753768844
16.9 0.444221105527638
17.1 0.458291457286432
17.8 0.472361809045226
17.9 0.48643216080402
17.9 0.499497487437186
17.9 0.51356783919598
17.9 0.527638190954774
17.9 0.541708542713568
17.9 0.555778894472362
17.9 0.569849246231156
17.9 0.582914572864322
17.9 0.596984924623116
18.8 0.61105527638191
18.8 0.625125628140703
18.9 0.639195979899498
18.9 0.652261306532663
18.9 0.666331658291457
18.9 0.680402010050251
18.9 0.694472361809045
18.9 0.708542713567839
18.9 0.721608040201005
18.9 0.735678391959799
19 0.749748743718593
19.9 0.763819095477387
19.9 0.777889447236181
20.8 0.790954773869347
20.9 0.805025125628141
21 0.819095477386935
21.9 0.833165829145729
21.9 0.847236180904523
21.9 0.860301507537688
22.8 0.874371859296482
22.9 0.888442211055276
22.9 0.90251256281407
23.8 0.916582914572864
23.9 0.92964824120603
23.9 0.943718592964824
27 0.957788944723618
148 0.971859296482412
1238 0.985929648241206
1915 0.998994974874372
2008 1
};
\addlegendentry{Baseline (Reactive)}
\end{axis}

\end{tikzpicture}


==> figures/mgen_comparison_all.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.9
]

\definecolor{darkcyan6167125}{RGB}{6,167,125}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2471270}{RGB}{247,127,0}
\definecolor{dimgrey102}{RGB}{102,102,102}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{saddlebrown}{RGB}{139,69,19}
\definecolor{steelblue46134171}{RGB}{46,134,171}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
grid=major,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=south,
  draw=lightgrey204,
  legend columns=3,
  column sep=0.2cm,
  row sep=-0.5pt,
  font=\scriptsize,
  inner xsep=2pt,
  inner ysep=1pt,
  /pgfplots/legend image code/.code={\draw[mark repeat=2,mark phase=2,#1] plot coordinates {(0cm,0cm) (0.25cm,0cm)};}
},
thick,
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Latency (ms)},
xmajorgrids,
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
xlabel shift=-5pt
]

\addplot [thick, saddlebrown, opacity=0.8]
table {%
5.37899999471847 0.000103082156478714
5.76700000965502 0.0139160911246263
5.90000000374857 0.0278321822492527
5.99200000579003 0.041748273373879
6.083000000217 0.0555612823420266
6.18599999870639 0.0694773734666529
6.27600000007078 0.0833934645912792
6.36800000211224 0.0973095557159056
6.46499999857042 0.111122564684053
6.55099999858066 0.12503865580868
6.63499999791384 0.138954746933306
6.71699999656994 0.152767755901453
6.81099999928847 0.16668384702608
6.90699998813216 0.180599938150706
6.99999999778811 0.194516029275332
7.08199999644421 0.20832903824348
7.18400000187103 0.222245129368106
7.27699999697506 0.236161220492733
7.36300001153722 0.250077311617359
7.46199999412056 0.263890320585507
7.56600000022445 0.277806411710133
7.66400000429712 0.291722502834759
7.73899999330752 0.305535511802907
7.8489999868907 0.319451602927533
7.96400000399444 0.33336769405216
8.05399999080691 0.347283785176786
8.14600000740029 0.361096794144934
8.2469999906607 0.37501288526956
8.34300000860821 0.388928976394186
8.43800000438932 0.402741985362334
8.5419999959413 0.41665807648696
8.64000000001397 0.430574167611586
8.73600000340957 0.444490258736213
8.86100000934675 0.45830326770436
8.96900000225287 0.472219358828987
9.08000000345055 0.486135449953613
9.2000000004191 0.500051541078239
9.31700000364799 0.513864550046387
9.43200000619981 0.527780641171013
9.54000001365785 0.54169673229564
9.64699999894947 0.555509741263787
9.75299999117851 0.569425832388414
9.86499999999069 0.58334192351304
9.9740000005113 0.597258014637666
10.1079999876674 0.611071023605814
10.3720000042813 0.62498711473044
11.0010000062175 0.638903205855066
11.331000001519 0.652716214823214
11.7019999888726 0.66663230594784
12.2400000109337 0.680548397072467
12.6120000059018 0.694464488197093
13.026999993599 0.708277497165241
13.2920000032755 0.722193588289867
13.6560000100872 0.736109679414493
14.2049999994924 0.749922688382641
14.4769999897107 0.763838779507267
14.8539999936474 0.777754870631894
15.2059999963967 0.79167096175652
16.2030000064988 0.805483970724668
16.6509999980917 0.819400061849294
17.6750000100583 0.83331615297392
18.7029999942752 0.847232244098547
19.4360000023153 0.861045253066694
19.6760000108043 0.87496134419132
20.3739999997197 0.888877435315947
21.2249999894993 0.902690444284094
21.9039999938104 0.916606535408721
22.6679999905173 0.930522626533347
23.0489999958081 0.944438717657973
23.5549999924842 0.958251726626121
24.0860000048997 0.972167817750747
24.6610000031069 0.986083908875374
30.2280000032624 0.999896917843521
30.6540000019595 1
};
\addlegendentry{$TW=0 , N=1$}
\addplot [thick, saddlebrown, opacity=0.8, dashed]
table {%
5.28399999893736 0.000103114044132811
5.63799998781178 0.0139203959579295
5.8019999996759 0.0278407919158589
5.88100000459235 0.0417611878737884
5.94000000273809 0.0555784697875851
6.01199999800883 0.0694988657455145
6.08999999531079 0.083419261703444
6.1649999988731 0.0972365436172407
6.24899999820627 0.11115693957517
6.33699999889359 0.1250773355331
6.43899998976849 0.138894617446896
6.56300000264309 0.152815013404826
6.68399999267422 0.166735409362755
6.80599999031983 0.180552691276552
6.92600000184029 0.194473087234481
7.05000000016298 0.208393483192411
7.17500000610016 0.222210765106207
7.31499999528751 0.236131161064137
7.45800000731833 0.250051557022066
7.58700000005774 0.263868838935863
7.73300000582822 0.277789234893793
7.8769999963697 0.291709630851722
8.0279999965569 0.305526912765519
8.14599999284837 0.319447308723448
8.31799999286886 0.333367704681378
8.45900000422262 0.347288100639307
8.6099999898579 0.361105382553104
8.77099999343045 0.375025778511033
8.931999997003 0.388946174468963
9.05699998838827 0.402763456382759
9.19199999771081 0.416683852340689
9.32100000500213 0.430604248298618
9.43900000129361 0.444421530212415
9.55099999555387 0.458341926170344
9.69399999303278 0.472262322128274
9.92299999052193 0.486079604042071
10.1489999942714 0.5
10.5000000039581 0.513920395957929
10.9220000013011 0.527737677871726
11.2590000062482 0.541658073829656
11.5729999961331 0.555578469787585
11.9049999921117 0.569395751701382
12.2950000077253 0.583316147659311
12.5740000075893 0.597236543617241
12.7869999996619 0.611053825531037
12.9519999900367 0.624974221488967
13.2279999961611 0.638894617446896
13.5129999980563 0.652711899360693
14.0850000025239 0.666632295318622
14.3460000108462 0.680552691276552
14.5480000064708 0.694473087234481
14.7179999912623 0.708290369148278
14.896000007866 0.722210765106208
15.4870000114897 0.736131161064137
16.3470000115922 0.749948442977934
17.2579999925802 0.763868838935863
18.316000001505 0.777789234893792
19.1309999936493 0.791606516807589
19.6750000031898 0.805526912765519
20.0130000011995 0.819447308723448
20.9879999893019 0.833264590637245
21.573999998509 0.847184986595174
21.9819999911124 0.861105382553104
22.436999992351 0.8749226644669
22.8899999929126 0.88884306042483
23.1879999919329 0.902763456382759
23.5929999907967 0.916580738296556
23.9660000079311 0.930501134254485
24.6270000061486 0.944421530212415
25.0519999972312 0.958238812126212
26.1109999992186 0.972159208084141
31.115999998292 0.986079604042071
118.092999997316 0.999896885955867
123.202999995556 1
};
\addlegendentry{$TW=0 , N=2$}
\addplot [thick, saddlebrown, opacity=0.8, dotted]
table {%
5.47800000640564 0.000103124677735382
5.97600000037346 0.0139218314942766
6.08700000157114 0.0278436629885532
6.18699999176897 0.0416623698050944
6.29299999854993 0.0555842012993709
6.4109999948414 0.0695060327936475
6.5560000075493 0.0833247396101887
6.78300000436138 0.0972465711044653
6.96199999947567 0.111168402598742
7.12400001066271 0.125090234093018
7.36399999004789 0.13890894090956
7.61600000259932 0.152830772403836
7.81799999822397 0.166752603898113
7.98799999756739 0.180571310714654
8.1779999891296 0.194493142208931
8.48199999018107 0.208311849025472
8.73200000205543 0.222233680519748
8.90899999649264 0.236155512014025
9.08899999922141 0.250077343508302
9.32299999112729 0.263896050324843
9.54600000113714 0.277817881819119
9.69500000064727 0.29163658863566
9.8909999942407 0.305558420129937
10.1200000062818 0.319480251624214
10.5730000068434 0.33340208311849
10.8999999938533 0.347220789935031
11.0500000009779 0.361142621429308
11.2709999957588 0.375064452923585
11.5959999966435 0.388883159740126
11.8190000066534 0.402804991234402
12.0629999873927 0.416623698050944
12.3679999960586 0.43054552954522
12.6460000028601 0.444467361039497
12.8709999989951 0.458389192533773
13.1289999990258 0.472207899350315
13.453000006848 0.486129730844591
13.6659999989206 0.499948437661132
13.900999998441 0.513870269155409
14.1989999974612 0.527792100649686
14.4599999912316 0.541610807466227
14.699000006658 0.555532638960503
15.1499999919906 0.56945447045478
15.7060000055935 0.583273177271321
15.956000002916 0.597195008765598
16.1510000034468 0.611116840259874
16.341000009561 0.625038671754151
16.6220000101021 0.638857378570692
17.0270000089658 0.652779210064969
17.3740000027465 0.66659791688151
17.785999996704 0.680519748375786
18.2000000058906 0.694441579870063
18.5979999951087 0.708260286686604
19.0259999944828 0.722182118180881
19.4859999901382 0.736103949675157
19.8240000026999 0.749922656491698
20.3699999983655 0.763844487985975
20.9809999942081 0.777766319480252
21.2219999957597 0.791585026296793
21.4770000020508 0.805506857791069
21.870000011404 0.819428689285346
22.1489999967162 0.833247396101887
22.4250000028405 0.847169227596164
22.7920000033919 0.86109105909044
23.0680000095163 0.875012890584717
23.3419999858597 0.888831597401258
23.6999999906402 0.902753428895535
23.9489999949001 0.916572135712076
24.1850000020349 0.930493967206352
24.5530000102008 0.944415798700629
24.7969999909401 0.95823450551717
25.0430000014603 0.972156337011447
25.6499999959487 0.986078168505723
30.5260000022827 0.999896875322265
31.9770000060089 1
};
\addlegendentry{$TW=0, N=3$}
\addplot [thick, steelblue46134171, opacity=0.8]
table {%
5.33200000063516 0.000103082156478714
5.54600000032224 0.0139160911246263
5.65500000084285 0.0278321822492527
5.74300000153016 0.041748273373879
5.82299999950919 0.0555612823420266
5.90099999681115 0.0694773734666529
5.97500000731088 0.0833934645912792
6.03599999158178 0.0973095557159056
6.10699999378994 0.111122564684053
6.18799999938346 0.12503865580868
6.25999999465421 0.138954746933306
6.32200000109151 0.152767755901453
6.38500000059139 0.16668384702608
6.46200000483077 0.180599938150706
6.52999999874737 0.194516029275332
6.5900000045076 0.20832903824348
6.66899999487214 0.222245129368106
6.73900000401773 0.236161220492733
6.81199999235105 0.250077311617359
6.87300000572577 0.263890320585507
6.94300000031944 0.277806411710133
7.01800000388175 0.291722502834759
7.09099999221507 0.305535511802907
7.16799999645445 0.319451602927533
7.24600000830833 0.33336769405216
7.31000000087079 0.347283785176786
7.37099999969359 0.361096794144934
7.44499999564141 0.37501288526956
7.50899998820387 0.388928976394186
7.56800000090152 0.402741985362334
7.64799999888055 0.41665807648696
7.72100000176579 0.430574167611586
7.79000000329688 0.444490258736213
7.85900000482798 0.45830326770436
7.92900001397356 0.472219358828987
8.00500001059845 0.486135449953613
8.07300000451505 0.500051541078239
8.13799999014009 0.513864550046387
8.21400000131689 0.527780641171013
8.28400001046248 0.54169673229564
8.3510000113165 0.555509741263787
8.42100000591017 0.569425832388414
8.48200000473298 0.58334192351304
8.53900000220165 0.597258014637666
8.60399998782668 0.611071023605814
8.68400000035763 0.62498711473044
8.75799999630544 0.638903205855066
8.82299999648239 0.652716214823214
8.90200000139885 0.66663230594784
8.9729999890551 0.680548397072467
9.05100000090897 0.694464488197093
9.10799999837764 0.708277497165241
9.18100000126287 0.722193588289867
9.25099999585655 0.736109679414493
9.32199999806471 0.749922688382641
9.38699999824166 0.763838779507267
9.45200001297053 0.777754870631894
9.51400000485592 0.79167096175652
9.58499999251217 0.805483970724668
9.66799999878276 0.819400061849294
9.72999999066815 0.83331615297392
9.78699998813681 0.847232244098547
9.86299999931362 0.861045253066694
9.940000003553 0.87496134419132
10.0119999988237 0.888877435315947
10.0839999940945 0.902690444284094
10.1480000012089 0.916606535408721
10.2239999978337 0.930522626533347
10.2919999917503 0.944438717657973
10.3680000029271 0.958251726626121
10.4509999946458 0.972167817750747
10.5949999997392 0.986083908875374
20.4420000081882 0.999896917843521
23.1780000030994 1
};
\addlegendentry{$TW=1 , N=1$}
\addplot [thick, steelblue46134171, opacity=0.8, dashed]
table {%
5.34699999843724 0.000103082156478714
5.62600001285318 0.0139160911246263
5.6990000011865 0.0278321822492527
5.75199999730103 0.041748273373879
5.79500000458211 0.0555612823420266
5.83699998969678 0.0694773734666529
5.87700000323821 0.0833934645912792
5.91500000155065 0.0973095557159056
5.95099999918602 0.111122564684053
5.98500001069624 0.12503865580868
6.02200000139419 0.138954746933306
6.05999999970663 0.152767755901453
6.10600000072736 0.16668384702608
6.15000000107102 0.180599938150706
6.20400000480004 0.194516029275332
6.25600000785198 0.20832903824348
6.31200001225807 0.222245129368106
6.37299999652896 0.236161220492733
6.4400000119349 0.250077311617359
6.50000000314321 0.263890320585507
6.56900000467431 0.277806411710133
6.63200000417419 0.291722502834759
6.72399999166373 0.305535511802907
6.79099999251775 0.319451602927533
6.85999999404885 0.33336769405216
6.93999999202788 0.347283785176786
7.01099999423604 0.361096794144934
7.08299998950679 0.37501288526956
7.14899999729823 0.388928976394186
7.20199999341276 0.402741985362334
7.25400001101661 0.41665807648696
7.32900000002701 0.430574167611586
7.40400000358932 0.444490258736213
7.47200001205783 0.45830326770436
7.54199999209959 0.472219358828987
7.61200000124518 0.486135449953613
7.69100000616163 0.500051541078239
7.76399999449495 0.513864550046387
7.83499999670312 0.527780641171013
7.90799999958836 0.54169673229564
7.97799999418203 0.555509741263787
8.04600000265054 0.569425832388414
8.11200001044199 0.58334192351304
8.18099999742117 0.597258014637666
8.2399999955669 0.611071023605814
8.31099999777507 0.62498711473044
8.38400000066031 0.638903205855066
8.44799999322277 0.652716214823214
8.51600000169128 0.66663230594784
8.58500000322238 0.680548397072467
8.64700000965968 0.694464488197093
8.73099999444094 0.708277497165241
8.80599999800324 0.722193588289867
8.88100000156555 0.736109679414493
8.9529999968363 0.749922688382641
9.02300000598188 0.763838779507267
9.08799999160692 0.777754870631894
9.15800000075251 0.79167096175652
9.22399999399204 0.805483970724668
9.28399999975227 0.819400061849294
9.35399999434594 0.83331615297392
9.42499999655411 0.847232244098547
9.49100000434555 0.861045253066694
9.56200000655372 0.87496134419132
9.63100000808481 0.888877435315947
9.70799999777228 0.902690444284094
9.78100000065751 0.916606535408721
9.85600000421982 0.930522626533347
9.92300000507385 0.944438717657973
10.0039999961155 0.958251726626121
10.0660000025528 0.972167817750747
10.1799999974901 0.986083908875374
62.2869999933755 0.999896917843521
72.5800000072923 1
};
\addlegendentry{$TW=1 , N=2$}
\addplot [thick, steelblue46134171, opacity=0.8, dotted]
table {%
5.3419999894686 0.000103082156478714
5.57199999457225 0.0139160911246263
5.61500000185333 0.0278321822492527
5.65399999322835 0.041748273373879
5.69600000744686 0.0555612823420266
5.73299999814481 0.0694773734666529
5.76899999578018 0.0833934645912792
5.80600000103004 0.0973095557159056
5.84499999240506 0.111122564684053
5.88499999139458 0.12503865580868
5.91400000848807 0.138954746933306
5.95000000612345 0.152767755901453
5.98799998988397 0.16668384702608
6.03299999784213 0.180599938150706
6.08700000157114 0.194516029275332
6.15000000107102 0.20832903824348
6.20499999786261 0.222245129368106
6.27499999245629 0.236161220492733
6.34799999534152 0.250077311617359
6.42599999264348 0.263890320585507
6.48999999975786 0.277806411710133
6.56099998741411 0.291722502834759
6.62800000282004 0.305535511802907
6.7070000077365 0.319451602927533
6.77700000233017 0.33336769405216
6.85099999827798 0.347283785176786
6.91599999845494 0.361096794144934
6.98900000134017 0.37501288526956
7.05800000287127 0.388928976394186
7.12099998781923 0.402741985362334
7.17799999983981 0.41665807648696
7.24300000001676 0.430574167611586
7.32299999799579 0.444490258736213
7.39100000646431 0.45830326770436
7.45600000664126 0.472219358828987
7.53600000462029 0.486135449953613
7.6029999909224 0.500051541078239
7.67000000632834 0.513864550046387
7.74400000227615 0.527780641171013
7.82100000651553 0.54169673229564
7.89199999417178 0.555509741263787
7.95600000128616 0.569425832388414
8.0279999965569 0.58334192351304
8.10000000637956 0.597258014637666
8.1590000045253 0.611071023605814
8.21899999573361 0.62498711473044
8.29900000826456 0.638903205855066
8.37199999659788 0.652716214823214
8.4389999974519 0.66663230594784
8.49800001014955 0.680548397072467
8.57399999222253 0.694464488197093
8.64299999375362 0.708277497165241
8.72199999867007 0.722193588289867
8.79900000290945 0.736109679414493
8.87200000579469 0.749922688382641
8.93999999971129 0.763838779507267
9.01299998804461 0.777754870631894
9.07599998754449 0.79167096175652
9.14599999669008 0.805483970724668
9.20499999483582 0.819400061849294
9.27200001024175 0.83331615297392
9.35399999434594 0.847232244098547
9.42300001042895 0.861045253066694
9.49000001128297 0.87496134419132
9.55200000316836 0.888877435315947
9.61399999505375 0.902690444284094
9.69500000064727 0.916606535408721
9.77400000556372 0.930522626533347
9.85000000218861 0.944438717657973
9.91799999610521 0.958251726626121
9.99099999899045 0.972167817750747
10.0660000025528 0.986083908875374
19.0460000012536 0.999896917843521
19.5359999925131 1
};
\addlegendentry{$TW=1, N=3$}
\addplot [thick, darkorange2471270, opacity=0.8]
table {%
5.82799999392591 0.000643086816720257
6.07099999615457 0.0141479099678457
6.15499999548774 0.0282958199356913
6.20300001173746 0.0418006430868167
6.28300000971649 0.0559485530546624
6.3640000007581 0.0694533762057878
6.43900000432041 0.0836012861736334
6.49200000043493 0.0977491961414791
6.55599999299739 0.111254019292605
6.6439999936847 0.12540192926045
6.69500000367407 0.138906752411576
6.77100000029895 0.153054662379421
6.85799999337178 0.166559485530547
6.933000011486 0.180707395498392
7.00800000049639 0.194855305466238
7.08199999644421 0.208360128617363
7.13199999881908 0.222508038585209
7.19499999831896 0.236012861736334
7.26900000881869 0.25016077170418
7.34900000679772 0.264308681672026
7.40299999597482 0.277813504823151
7.48299999395385 0.291961414790997
7.55500000377651 0.305466237942122
7.64299998991191 0.319614147909968
7.72500000311993 0.333118971061093
7.77799999923445 0.347266881028939
7.86100000550505 0.361414790996785
7.92499999806751 0.37491961414791
7.97900000179652 0.389067524115756
8.04700001026504 0.402572347266881
8.1110000028275 0.416720257234727
8.18000000435859 0.430868167202572
8.24300000385847 0.444372990353698
8.3170000143582 0.458520900321543
8.37700000556652 0.472025723472669
8.44600000709761 0.486173633440514
8.5350000008475 0.49967845659164
8.59800000034738 0.513826366559486
8.66999999561813 0.527974276527331
8.75700000324287 0.541479099678457
8.81899999512825 0.555627009646302
8.90099999378435 0.569131832797428
8.96899998770095 0.583279742765273
9.02899999346118 0.597427652733119
9.09900000260677 0.610932475884244
9.15600000007544 0.62508038585209
9.2199999926379 0.638585209003215
9.28699999349192 0.652733118971061
9.35000000754371 0.666237942122186
9.43400000687689 0.680385852090032
9.53500000468921 0.694533762057878
9.5969999965746 0.708038585209003
9.64599999133497 0.722186495176849
9.72800000454299 0.735691318327974
9.80200000049081 0.74983922829582
9.86499999999069 0.763987138263666
9.93699999526143 0.777491961414791
10.0050000037299 0.791639871382637
10.0519999978133 0.805144694533762
10.1430000067921 0.819292604501608
10.2059999917401 0.832797427652733
10.2570000017295 0.846945337620579
10.3819999931147 0.861093247588424
10.4429999919375 0.87459807073955
10.4969999956666 0.888745980707396
10.5620000103954 0.902250803858521
10.6419999938225 0.916398713826367
10.7370000041556 0.930546623794212
10.8050000126241 0.944051446945338
10.8500000060303 0.958199356913183
10.9280000033323 0.971704180064309
11.0339999955613 0.985852090032154
19.7610000032 0.99935691318328
23.4770000097342 1
};
\addlegendentry{$TW=2 , N=1$}
\addplot [thick, darkorange2471270, opacity=0.8, dashed]
table {%
5.50199999997858 0.000103103412722961
5.73099999746773 0.0139189607175998
5.77999999222811 0.0278379214351995
5.81699999747798 0.0417568821527993
5.85400000272784 0.055572739457676
5.88799999968614 0.0694917001752758
5.92799999867566 0.0834106608928755
5.96500000392552 0.0972265181977523
6.00199999462347 0.111145478915352
6.03999999293592 0.125064439632952
6.07200000376906 0.138880296937829
6.11300001037307 0.152799257655428
6.14599999971688 0.166718218373028
6.18700000632089 0.180637179090628
6.23800000175834 0.194453036395505
6.29400000616442 0.208371997113104
6.34600000921637 0.222290957830704
6.41699999687262 0.236106815135581
6.49299999349751 0.250025775853181
6.56999999773689 0.26394473657078
6.62499999452848 0.277760593875657
6.70099999115337 0.291679554593257
6.78200001129881 0.305598515310857
6.85599999269471 0.319414372615734
6.92099999287166 0.333333333333333
6.99499998881947 0.347252294050933
7.06200000422541 0.361171254768533
7.13300000643358 0.37498711207341
7.20100000035018 0.388906072791009
7.26499999291264 0.402825033508609
7.3219999903813 0.416640890813486
7.3850000044331 0.430559851531086
7.45999999344349 0.444478812248685
7.53299999632873 0.458294669553562
7.60599999921396 0.472213630271162
7.67099999939092 0.486132590988762
7.74400000227615 0.499948448293638
7.80999999551568 0.513867409011238
7.87899999704678 0.527786369728838
7.94999999925494 0.541705330446438
8.01999999384861 0.555521187751315
8.08899999537971 0.569440148468914
8.16299999132752 0.583359109186514
8.23099999979604 0.597174966491391
8.29999998677522 0.611093927208991
8.36100000014994 0.62501288792659
8.43099999474362 0.638828745231467
8.51100000727456 0.652747705949067
8.57999999425374 0.666666666666667
8.64499999443069 0.680585627384266
8.72699999308679 0.694401484689143
8.79199999326374 0.708320445406743
8.86300001002382 0.722239406124343
8.94100000732578 0.736055263429219
9.00499999988824 0.749974224146819
9.07400000141934 0.763893184864419
9.14100000227336 0.777709042169296
9.20899999618996 0.791628002886896
9.28300000668969 0.805546963604495
9.34099999722093 0.819362820909372
9.40399999672081 0.833281781626972
9.46800000383519 0.847200742344572
9.55500001145992 0.861119703062171
9.62100000469945 0.874935560367048
9.70499998948071 0.888854521084648
9.77000000420958 0.902773481802248
9.83799999812618 0.916589339107124
9.91200000862591 0.930508299824724
9.98299999628216 0.944427260542324
10.0530000054277 0.958243117847201
10.1230000000214 0.972162078564801
10.21700000274 0.9860810392824
199.089999994612 0.999896896587277
209.375999998883 1
};
\addlegendentry{$TW=2 , N=2$}
\addplot [thick, darkorange2471270, opacity=0.8, dotted]
table {%
5.51600000471808 0.000103082156478714
5.76299999374896 0.0139160911246263
5.81299999612384 0.0278321822492527
5.85400000272784 0.041748273373879
5.88799999968614 0.0555612823420266
5.92100000358187 0.0694773734666529
5.95599999360275 0.0833934645912792
5.99299999885261 0.0973095557159056
6.03699999919627 0.111122564684053
6.07200000376906 0.12503865580868
6.10800000140443 0.138954746933306
6.13799999700859 0.152767755901453
6.17300000158139 0.16668384702608
6.20499999786261 0.180599938150706
6.25599999330007 0.194516029275332
6.30799999635201 0.20832903824348
6.37199998891447 0.222245129368106
6.44099999044556 0.236161220492733
6.51700000162236 0.250077311617359
6.5900000045076 0.263890320585507
6.65100000333041 0.277806411710133
6.72400000621565 0.291722502834759
6.79600000148639 0.305535511802907
6.86900000437163 0.319451602927533
6.94099999964237 0.33336769405216
7.01700001081917 0.347283785176786
7.09600000118371 0.361096794144934
7.16299998748582 0.37501288526956
7.23299999663141 0.388928976394186
7.29599999613129 0.402741985362334
7.35800000256859 0.41665807648696
7.41500000003725 0.430574167611586
7.48900001053698 0.444490258736213
7.5630000064848 0.45830326770436
7.62799999210984 0.472219358828987
7.68999999854714 0.486135449953613
7.77699999161996 0.500051541078239
7.83999999111984 0.513864550046387
7.91000000026543 0.527780641171013
7.98599999689031 0.54169673229564
8.05500001297332 0.555509741263787
8.12199999927543 0.569425832388414
8.19799999590032 0.58334192351304
8.26200000301469 0.597258014637666
8.32799999625422 0.611071023605814
8.38600000133738 0.62498711473044
8.45100000151433 0.638903205855066
8.52500001201406 0.652716214823214
8.59800000034738 0.66663230594784
8.6719999962952 0.680548397072467
8.74499999918044 0.694464488197093
8.81800000206567 0.708277497165241
8.88900000427384 0.722193588289867
8.96300000022165 0.736109679414493
9.02700000733603 0.749922688382641
9.10199999634642 0.763838779507267
9.17699999990873 0.777754870631894
9.23999999940861 0.79167096175652
9.31199999467935 0.805483970724668
9.36999999976251 0.819400061849294
9.43099999858532 0.83331615297392
9.50899999588728 0.847232244098547
9.58699999318924 0.861045253066694
9.64899999962654 0.87496134419132
9.72600000386592 0.888877435315947
9.80200000049081 0.902690444284094
9.87399999576155 0.916606535408721
9.94499999796972 0.930522626533347
10.020000001532 0.944438717657973
10.0900000106776 0.958251726626121
10.1640000066254 0.972167817750747
10.2409999963129 0.986083908875374
42.4799999891547 0.999896917843521
52.8199999971548 1
};
\addlegendentry{$TW=2, N=3$}
\addplot [thick, darkcyan6167125, opacity=0.8]
table {%
5.45200001215562 0.000103082156478714
5.94699999783188 0.0139160911246263
6.04499998735264 0.0278321822492527
6.13500000326894 0.041748273373879
6.22399999701884 0.0555612823420266
6.30100000125822 0.0694773734666529
6.36900000972673 0.0833934645912792
6.44300000567455 0.0973095557159056
6.52600001194514 0.111122564684053
6.60100000095554 0.12503865580868
6.66800000180956 0.138954746933306
6.73599999572616 0.152767755901453
6.80999999167398 0.16668384702608
6.87800000014249 0.180599938150706
6.94399999338202 0.194516029275332
7.00800000049639 0.20832903824348
7.07700000202749 0.222245129368106
7.15399999171495 0.236161220492733
7.21199999679811 0.250077311617359
7.27499999629799 0.263890320585507
7.35700000950601 0.277806411710133
7.4319999985164 0.291722502834759
7.51800001307856 0.305535511802907
7.58399999176618 0.319451602927533
7.66099999600556 0.33336769405216
7.727000003797 0.347283785176786
7.80000000668224 0.361096794144934
7.86100000550505 0.37501288526956
7.92400000500493 0.388928976394186
7.98700000450481 0.402741985362334
8.05800000671297 0.41665807648696
8.13200000266079 0.430574167611586
8.19800001045223 0.444490258736213
8.2609999954002 0.45830326770436
8.33799999963958 0.472219358828987
8.40799999423325 0.486135449953613
8.48000000405591 0.500051541078239
8.54799999797251 0.513864550046387
8.62200000847224 0.527780641171013
8.70299999951385 0.54169673229564
8.77000000036787 0.555509741263787
8.83299999986775 0.569425832388414
8.88999999733642 0.58334192351304
8.96400000783615 0.597258014637666
9.03600000310689 0.611071023605814
9.10200001089834 0.62498711473044
9.1649999958463 0.638903205855066
9.22500000160653 0.652716214823214
9.30399999197107 0.66663230594784
9.37400000111666 0.680548397072467
9.44399999571033 0.694464488197093
9.51199998962693 0.708277497165241
9.58199999877252 0.722193588289867
9.65999999607448 0.736109679414493
9.72899999760557 0.749922688382641
9.79300000471994 0.763838779507267
9.86399999237619 0.777754870631894
9.93000000016764 0.79167096175652
9.99400000728201 0.805483970724668
10.0640000018757 0.819400061849294
10.126000008313 0.83331615297392
10.1959999883547 0.847232244098547
10.2619999961462 0.861045253066694
10.3410000010626 0.87496134419132
10.4049999936251 0.888877435315947
10.4849999916041 0.902690444284094
10.5610000027809 0.916606535408721
10.6320000049891 0.930522626533347
10.7049999933224 0.944438717657973
10.7759999955306 0.958251726626121
10.8619999955408 0.972167817750747
10.999999998603 0.986083908875374
17.0099999959348 0.999896917843521
20.753999997396 1
};
\addlegendentry{$TW=3 , N=1$}
\addplot [thick, darkcyan6167125, opacity=0.8, dashed]
table {%
5.5069999943953 0.000103082156478714
5.90199998987373 0.0139160911246263
5.95500000054017 0.0278321822492527
5.99399999191519 0.041748273373879
6.03300001239404 0.0555612823420266
6.07099999615457 0.0694773734666529
6.10600000072736 0.0833934645912792
6.14300000597723 0.0973095557159056
6.17700000293553 0.111122564684053
6.20899999921676 0.12503865580868
6.25500000023749 0.138954746933306
6.29099999787286 0.152767755901453
6.32900001073722 0.16668384702608
6.3699999882374 0.180599938150706
6.41299999551848 0.194516029275332
6.47200000821613 0.20832903824348
6.53400000010151 0.222245129368106
6.60199999401812 0.236161220492733
6.66600000113249 0.250077311617359
6.74700000672601 0.263890320585507
6.81899998744484 0.277806411710133
6.89399999100715 0.291722502834759
6.96600000082981 0.305535511802907
7.03399999474641 0.319451602927533
7.11099999898579 0.33336769405216
7.18099999357946 0.347283785176786
7.25700000475626 0.361096794144934
7.32300001254771 0.37501288526956
7.39000001340173 0.388928976394186
7.46300000173505 0.402741985362334
7.52499999362044 0.41665807648696
7.59000000834931 0.430574167611586
7.65200000023469 0.444490258736213
7.73899999330752 0.45830326770436
7.8090000024531 0.472219358828987
7.87499999569263 0.486135449953613
7.95199999993201 0.500051541078239
8.0279999965569 0.513864550046387
8.09400000434835 0.527780641171013
8.16599999961909 0.54169673229564
8.23499998659827 0.555509741263787
8.30700001097284 0.569425832388414
8.37199999659788 0.58334192351304
8.43599998916034 0.597258014637666
8.50399999762885 0.611071023605814
8.57099999848288 0.62498711473044
8.63300000492018 0.638903205855066
8.70200000645127 0.652716214823214
8.78499999816995 0.66663230594784
8.85899999411777 0.680548397072467
8.92100000055507 0.694464488197093
9.00000000547152 0.708277497165241
9.06599999871105 0.722193588289867
9.1450000036275 0.736109679414493
9.21399999060668 0.749922688382641
9.27699999010656 0.763838779507267
9.35000000754371 0.777754870631894
9.41100000636652 0.79167096175652
9.48000000789762 0.805483970724668
9.54699999419972 0.819400061849294
9.62100000469945 0.83331615297392
9.68400000419933 0.847232244098547
9.76800000353251 0.861045253066694
9.83399999677204 0.87496134419132
9.9049999989802 0.888877435315947
9.97600000118837 0.902690444284094
10.0450000027195 0.916606535408721
10.1189999986673 0.930522626533347
10.1889999932609 0.944438717657973
10.2699999988545 0.958251726626121
10.3390000003856 0.972167817750747
10.4420000134269 0.986083908875374
61.4849999983562 0.999896917843521
69.5839999971213 1
};
\addlegendentry{$TW=3 , N=2$}
\addplot [thick, darkcyan6167125, opacity=0.8, dotted]
table {%
5.42700001096819 0.000103082156478714
5.76000000000931 0.0139160911246263
5.8359999966342 0.0278321822492527
5.88099999004044 0.041748273373879
5.91700000222772 0.0555612823420266
5.95899998734239 0.0694773734666529
5.99800000782125 0.0833934645912792
6.03300001239404 0.0973095557159056
6.06700000935234 0.111122564684053
6.10400000005029 0.12503865580868
6.13999999768566 0.138954746933306
6.17599999532104 0.152767755901453
6.2189999880502 0.16668384702608
6.26199999533128 0.180599938150706
6.30999999702908 0.194516029275332
6.35399999737274 0.20832903824348
6.41600000381004 0.222245129368106
6.48599999840371 0.236161220492733
6.54099999519531 0.250077311617359
6.61399999808054 0.263890320585507
6.68099999893457 0.277806411710133
6.75600000249688 0.291722502834759
6.83600000047591 0.305535511802907
6.90899998880923 0.319451602927533
6.97400000353809 0.33336769405216
7.04600001336075 0.347283785176786
7.12799999746494 0.361096794144934
7.19000000390224 0.37501288526956
7.25999999849591 0.388928976394186
7.32599999173544 0.402741985362334
7.38499998988118 0.41665807648696
7.45599999208935 0.430574167611586
7.53300001088064 0.444490258736213
7.6029999909224 0.45830326770436
7.67099999939092 0.472219358828987
7.74099999398459 0.486135449953613
7.80700000177603 0.500051541078239
7.87799998943228 0.513864550046387
7.96300001093186 0.527780641171013
8.03399999858811 0.54169673229564
8.10500000079628 0.555509741263787
8.18099999742117 0.569425832388414
8.24700000521261 0.58334192351304
8.30999999016058 0.597258014637666
8.3769999910146 0.611071023605814
8.44599999254569 0.62498711473044
8.51799998781644 0.638903205855066
8.58000000880565 0.652716214823214
8.65699999849312 0.66663230594784
8.72100000560749 0.680548397072467
8.80899999174289 0.694464488197093
8.87900000088848 0.708277497165241
8.94200000038836 0.722193588289867
9.01400001021102 0.736109679414493
9.08300001174212 0.749922688382641
9.16299999516923 0.763838779507267
9.22999999602325 0.777754870631894
9.29500001075212 0.79167096175652
9.36599999840837 0.805483970724668
9.43099999858532 0.819400061849294
9.50699999521021 0.83331615297392
9.57400001061615 0.847232244098547
9.64600000588689 0.861045253066694
9.70500000403263 0.87496134419132
9.78799999575131 0.888877435315947
9.85899999795947 0.902690444284094
9.93800000287592 0.916606535408721
10.0099999981467 0.930522626533347
10.0899999961257 0.944438717657973
10.1680000079796 0.958251726626121
10.2509999996983 0.972167817750747
10.3720000042813 0.986083908875374
20.183000000543 0.999896917843521
23.0460000020685 1
};
\addlegendentry{$TW=3, N=3$}

\addplot [line width=1pt, dimgrey102, opacity=0.9]
table {%
5.54199999896809 0.000103082156478714
6.29000000481028 0.0139160911246263
6.62300000840332 0.0278321822492527
7.0209999976214 0.041748273373879
7.3990000091726 0.0555612823420266
7.76399999449495 0.0694773734666529
8.08300000790041 0.0833934645912792
8.46599999931641 0.0973095557159056
8.94800000241958 0.111122564684053
9.43700000061654 0.12503865580868
9.94099999661557 0.138954746933306
10.4629999987083 0.152767755901453
11.4960000064457 0.16668384702608
12.4999999970896 0.180599938150706
13.4369999868795 0.194516029275332
14.2590000032214 0.20832903824348
14.8300000000745 0.222245129368106
15.3629999986151 0.236161220492733
15.7409999956144 0.250077311617359
16.2430000054883 0.263890320585507
16.5490000072168 0.277806411710133
16.7990000045393 0.291722502834759
17.0190000062576 0.305535511802907
17.2980000061216 0.319451602927533
17.6510000019334 0.33336769405216
17.9560000105994 0.347283785176786
18.2039999926928 0.361096794144934
18.4440000011818 0.37501288526956
18.7359999981709 0.388928976394186
19.0719999955036 0.402741985362334
19.4190000038361 0.41665807648696
19.7190000035334 0.430574167611586
20.0539999932516 0.444490258736213
20.3529999998864 0.45830326770436
20.6529999995837 0.472219358828987
20.9340000001248 0.486135449953613
21.3470000016969 0.500051541078239
22.1339999989141 0.513864550046387
23.019000000204 0.527780641171013
23.9029999938793 0.54169673229564
24.6029999980237 0.555509741263787
25.1360000111163 0.569425832388414
25.6260000023758 0.58334192351304
26.5599999984261 0.597258014637666
27.4890000000596 0.611071023605814
28.442000009818 0.62498711473044
29.5089999999618 0.638903205855066
32.8250000020489 0.652716214823214
35.5929999932414 0.66663230594784
37.5570000032894 0.680548397072467
38.9279999944847 0.694464488197093
45.2070000028471 0.708277497165241
47.048000007635 0.722193588289867
48.5390000103507 0.736109679414493
50.8030000055442 0.749922688382641
56.0510000068462 0.763838779507267
57.9310000030091 0.777754870631894
59.4050000072457 0.79167096175652
65.227999992203 0.805483970724668
67.3509999905946 0.819400061849294
68.965999991633 0.83331615297392
70.9399999905145 0.847232244098547
76.5800000081072 0.861045253066694
78.4500000008848 0.87496134419132
79.9819999956526 0.888877435315947
85.3460000071209 0.902690444284094
87.3399999982212 0.916606535408721
88.768000001437 0.930522626533347
89.9289999942994 0.944438717657973
96.6110000008484 0.958251726626121
98.4910000115633 0.972167817750747
99.8519999993732 0.986083908875374
109.937999994145 0.999896917843521
112.173000001349 1
};
\addlegendentry{Baseline (Reactive)}
\end{axis}

\end{tikzpicture}


==> figures/ml_inference.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2471270}{RGB}{247,127,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue46134171}{RGB}{46,134,171}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.95,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204,
  font=\footnotesize
},
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of Input Words},
xmajorgrids,
xmin=50, xmax=100,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\scriptsize Avg RTT (ms). Net + ML},
ymajorgrids,
ymin=35.4653670953519, ymax=73.9353457841816,
ytick style={color=black},
ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
xlabel shift=-5pt
]
\path [draw=steelblue46134171, fill=steelblue46134171, opacity=0.2, line width=0pt]
(axis cs:50,39.1836230973302)
--(axis cs:50,37.2140024902987)
--(axis cs:51,38.2999783767163)
--(axis cs:52,37.9473153643746)
--(axis cs:53,37.5060750754884)
--(axis cs:54,38.0667894843573)
--(axis cs:55,38.7966348680611)
--(axis cs:56,37.7484128751609)
--(axis cs:57,38.2687372267453)
--(axis cs:58,38.8950609939111)
--(axis cs:59,39.9159707454149)
--(axis cs:60,39.8939840509134)
--(axis cs:61,41.77397662538)
--(axis cs:62,42.0920033932024)
--(axis cs:63,42.3257634367741)
--(axis cs:64,41.5399435277986)
--(axis cs:65,41.3865037701699)
--(axis cs:66,42.4688271718643)
--(axis cs:67,42.6425325893519)
--(axis cs:68,41.8683622221975)
--(axis cs:69,42.960973791864)
--(axis cs:70,42.7521737462427)
--(axis cs:71,43.6688767626716)
--(axis cs:72,44.0009294418939)
--(axis cs:73,43.1019391494855)
--(axis cs:74,46.1231914355798)
--(axis cs:75,46.2148301520456)
--(axis cs:76,46.8090289103077)
--(axis cs:77,46.975307284675)
--(axis cs:78,46.7954075021546)
--(axis cs:79,47.7483551333466)
--(axis cs:80,47.3071268244592)
--(axis cs:81,47.1592210066478)
--(axis cs:82,48.2202419232727)
--(axis cs:83,47.4766688588727)
--(axis cs:84,48.5629146019602)
--(axis cs:85,48.3107695208481)
--(axis cs:86,50.148136210266)
--(axis cs:87,49.8531027216693)
--(axis cs:88,51.7312419363338)
--(axis cs:89,51.2721401459759)
--(axis cs:90,51.3956771751542)
--(axis cs:91,52.0325857224387)
--(axis cs:92,52.649716663973)
--(axis cs:93,51.8365150517122)
--(axis cs:94,52.6262039305104)
--(axis cs:95,52.7338223806227)
--(axis cs:96,51.7924492686307)
--(axis cs:97,52.4097509143641)
--(axis cs:98,53.8155174067587)
--(axis cs:99,53.9033593044764)
--(axis cs:100,57.3397596941464)
--(axis cs:100,60.4353417467138)
--(axis cs:100,60.4353417467138)
--(axis cs:99,57.9792924711333)
--(axis cs:98,57.5145187893198)
--(axis cs:97,54.9213617943737)
--(axis cs:96,55.3775821777979)
--(axis cs:95,55.4340970203434)
--(axis cs:94,55.6685558290524)
--(axis cs:93,55.3813021665619)
--(axis cs:92,57.0445859289919)
--(axis cs:91,54.7534615781748)
--(axis cs:90,54.108489429974)
--(axis cs:89,53.5591596731196)
--(axis cs:88,55.128664364637)
--(axis cs:87,51.9478319908307)
--(axis cs:86,52.6981684956163)
--(axis cs:85,52.76970912283)
--(axis cs:84,52.3784508553262)
--(axis cs:83,50.5393463627489)
--(axis cs:82,52.5698130608543)
--(axis cs:81,49.893152595625)
--(axis cs:80,51.1362572052438)
--(axis cs:79,51.2309145074301)
--(axis cs:78,50.1414664089565)
--(axis cs:77,50.766867715325)
--(axis cs:76,49.1852585323153)
--(axis cs:75,49.3051661194476)
--(axis cs:74,49.3662648459736)
--(axis cs:73,45.9527461141961)
--(axis cs:72,47.4779906949482)
--(axis cs:71,47.0706361219438)
--(axis cs:70,45.0241870984175)
--(axis cs:69,46.3065189306029)
--(axis cs:68,45.2301113757924)
--(axis cs:67,45.412797256802)
--(axis cs:66,46.8575281819818)
--(axis cs:65,43.4944303877248)
--(axis cs:64,44.0778320028136)
--(axis cs:63,44.6045623753807)
--(axis cs:62,45.3253800776971)
--(axis cs:61,46.1036550557795)
--(axis cs:60,43.4500834090866)
--(axis cs:59,44.3038830124799)
--(axis cs:58,42.5913087804478)
--(axis cs:57,41.7445193100968)
--(axis cs:56,41.0189105876962)
--(axis cs:55,43.4974515128913)
--(axis cs:54,40.933607348976)
--(axis cs:53,41.2212689791564)
--(axis cs:52,41.7176771726624)
--(axis cs:51,41.8490263532837)
--(axis cs:50,39.1836230973302)
--cycle;

\path [draw=darkorange2471270, fill=darkorange2471270, opacity=0.2, line width=0pt]
(axis cs:50,48.1167790974305)
--(axis cs:50,46.6942962221571)
--(axis cs:51,48.3335258814526)
--(axis cs:52,47.8353111879544)
--(axis cs:53,47.5924094958656)
--(axis cs:54,48.1972962919578)
--(axis cs:55,48.2249922174634)
--(axis cs:56,49.173989726093)
--(axis cs:57,47.388471321136)
--(axis cs:58,48.7706932800825)
--(axis cs:59,49.1043238113034)
--(axis cs:60,49.0375645797246)
--(axis cs:61,51.348972638649)
--(axis cs:62,52.3182166158816)
--(axis cs:63,52.7805537445817)
--(axis cs:64,52.4481647407179)
--(axis cs:65,52.8000928958674)
--(axis cs:66,52.3927080762689)
--(axis cs:67,53.3850053716109)
--(axis cs:68,53.3958973344071)
--(axis cs:69,53.2427424706308)
--(axis cs:70,52.9060024008551)
--(axis cs:71,53.4193416224013)
--(axis cs:72,54.093117001661)
--(axis cs:73,54.4456736185705)
--(axis cs:74,56.3107347891286)
--(axis cs:75,56.3286517866846)
--(axis cs:76,57.4736805990185)
--(axis cs:77,57.8033928280368)
--(axis cs:78,57.8687505416233)
--(axis cs:79,58.2121919878551)
--(axis cs:80,58.0739444735218)
--(axis cs:81,59.0167240898364)
--(axis cs:82,58.9075210784058)
--(axis cs:83,58.405857765608)
--(axis cs:84,59.1547051400755)
--(axis cs:85,58.911690499405)
--(axis cs:86,60.0100279098108)
--(axis cs:87,60.5826170956675)
--(axis cs:88,62.044192104725)
--(axis cs:89,60.6900313033556)
--(axis cs:90,64.3511104816498)
--(axis cs:91,64.6843319180084)
--(axis cs:92,62.1400120140073)
--(axis cs:93,64.1566956314038)
--(axis cs:94,65.5454166648645)
--(axis cs:95,66.2266554625842)
--(axis cs:96,65.1669367237464)
--(axis cs:97,67.3419225719302)
--(axis cs:98,67.9575185756632)
--(axis cs:99,66.236854785315)
--(axis cs:100,67.9186027946505)
--(axis cs:100,71.1757421300807)
--(axis cs:100,71.1757421300807)
--(axis cs:99,68.8372911951728)
--(axis cs:98,71.6543992968858)
--(axis cs:97,72.1867103892348)
--(axis cs:96,68.7901302316107)
--(axis cs:95,68.2249747499762)
--(axis cs:94,67.8781357856849)
--(axis cs:93,67.9276675564135)
--(axis cs:92,64.1381530714199)
--(axis cs:91,67.1666273457953)
--(axis cs:90,67.1500738978374)
--(axis cs:89,63.3268136865434)
--(axis cs:88,65.4490256137216)
--(axis cs:87,63.3777112918325)
--(axis cs:86,62.8743272078362)
--(axis cs:85,60.5565827419743)
--(axis cs:84,60.9135996073993)
--(axis cs:83,61.8029951749325)
--(axis cs:82,61.1154932813826)
--(axis cs:81,62.7474487738)
--(axis cs:80,60.8261011997456)
--(axis cs:79,61.3980120898148)
--(axis cs:78,60.3552290805989)
--(axis cs:77,61.6308288700764)
--(axis cs:76,60.6522327671017)
--(axis cs:75,58.5920251769517)
--(axis cs:74,58.1277186380558)
--(axis cs:73,57.5538653114295)
--(axis cs:72,55.7577988404443)
--(axis cs:71,56.3121979160602)
--(axis cs:70,54.9885797156498)
--(axis cs:69,56.5625310976512)
--(axis cs:68,56.1056026857949)
--(axis cs:67,55.6079014222035)
--(axis cs:66,54.3458513186028)
--(axis cs:65,55.2318924936063)
--(axis cs:64,56.3319793817311)
--(axis cs:63,56.3558435703354)
--(axis cs:62,54.0846928232719)
--(axis cs:61,54.8554985690805)
--(axis cs:60,51.2872115308281)
--(axis cs:59,51.3700911044861)
--(axis cs:58,52.1026340429944)
--(axis cs:57,49.6516532683377)
--(axis cs:56,51.9977510624785)
--(axis cs:55,50.6224249349176)
--(axis cs:54,50.8732068179898)
--(axis cs:53,49.9232425590794)
--(axis cs:52,49.5701463305641)
--(axis cs:51,50.8196889185474)
--(axis cs:50,48.1167790974305)
--cycle;

\addplot [line width=1pt, steelblue46134171, dash pattern=on 5pt off 3pt, mark=*, mark size=1.5, mark options={solid,draw=black}]
table {%
50 38.1988127938144
51 40.074502365
52 39.8324962685185
53 39.3636720273224
54 39.5001984166667
55 41.1470431904762
56 39.3836617314286
57 40.0066282684211
58 40.7431848871795
59 42.1099268789474
60 41.67203373
61 43.9388158405797
62 43.7086917354497
63 43.4651629060774
64 42.8088877653061
65 42.4404670789474
66 44.6631776769231
67 44.0276649230769
68 43.549236798995
69 44.6337463612335
70 43.8881804223301
71 45.3697564423077
72 45.739460068421
73 44.5273426318408
74 47.7447281407767
75 47.7599981357466
76 47.9971437213115
77 48.8710875
78 48.4684369555556
79 49.4896348203883
80 49.2216920148515
81 48.5261868011364
82 50.3950274920635
83 49.0080076108108
84 50.4706827286432
85 50.5402393218391
86 51.4231523529412
87 50.90046735625
88 53.4299531504854
89 52.4156499095477
90 52.7520833025641
91 53.3930236503068
92 54.8471512964824
93 53.6089086091371
94 54.1473798797814
95 54.0839597004831
96 53.5850157232143
97 53.6655563543689
98 55.6650180980392
99 55.9413258878049
100 58.8875507204301
};
\addlegendentry{ML-Aware UL Scheduler}
\addplot [line width=1pt, darkorange2471270, mark=square*, mark size=1.5, mark options={solid,draw=black}]
table {%
50 47.4055376597938
51 49.5766074
52 48.7027287592593
53 48.7578260274725
54 49.5352515549738
55 49.4237085761905
56 50.5858703942857
57 48.5200622947368
58 50.4366636615385
59 50.2372074578947
60 50.1623880552764
61 53.1022356038647
62 53.2014547195767
63 54.5681986574586
64 54.3900720612245
65 54.0159926947368
66 53.3692796974359
67 54.4964533969072
68 54.750750010101
69 54.902636784141
70 53.9472910582524
71 54.8657697692308
72 54.9254579210526
73 55.999769465
74 57.2192267135922
75 57.4603384818182
76 59.0629566830601
77 59.7171108490566
78 59.1119898111111
79 59.805102038835
80 59.4500228366337
81 60.8820864318182
82 60.0115071798942
83 60.1044264702703
84 60.0341523737374
85 59.7341366206897
86 61.4421775588235
87 61.98016419375
88 63.7466088592233
89 62.0084224949495
90 65.7505921897436
91 65.9254796319018
92 63.1390825427136
93 66.0421815939086
94 66.7117762252747
95 67.2258151062802
96 66.9785334776786
97 69.7643164805825
98 69.8059589362745
99 67.5370729902439
100 69.5471724623656
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/rtt_overhead.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}
\usetikzlibrary{patterns}
\definecolor{darkcyan6167125}{RGB}{6,167,125}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2471270}{RGB}{247,127,0}
\definecolor{dimgrey102}{RGB}{102,102,102}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{saddlebrown}{RGB}{139,69,19}
\definecolor{steelblue46134171}{RGB}{46,134,171}

\begin{axis}[
width=\linewidth,
height=0.4\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.95,
  draw opacity=1,
  text opacity=1,
  draw=lightgrey204,
  at={(0.35,0.7)},
  anchor=south,
  legend columns=2,  % 3 columns (will create 2 rows with 5 entries)
  column sep=0.3cm,  % Tighter column spacing
  font=\scriptsize,       % Smaller font
  inner sep=2pt,     % Reduce internal padding
  nodes={inner sep=1pt}  % Reduce padding around text
},
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xmin=-1.185, xmax=16.085,
xtick style={color=black},
xtick={0,1.5,2.5,3.5,5.3,6.3,7.3,9.1,10.1,11.1,12.9,13.9,14.9},
xticklabels={BL
 ,1,2,3,1,2,3,1,2,3,1,2,3},
y grid style={darkgrey176},
ylabel={Scheduled UL Slots (\%)},
ymajorgrids,
ymin=0, ymax=27.2791046724093,
ytick style={color=black},
label style={font=\footnotesize},
ticklabel style={font=\footnotesize},
xlabel={$N$}
]
\draw[draw=black,fill=dimgrey102,opacity=0.8,line width=0.28pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,4.27142857142857);
\addlegendimage{ybar,ybar legend,draw=black,fill=dimgrey102,opacity=0.8,line width=0.28pt}
\addlegendentry{Baseline (Reactive)}

\draw[draw=black,fill=saddlebrown,opacity=0.7,line width=0.28pt,postaction={pattern=vertical lines, fill opacity=0.7}] (axis cs:1.1,0) rectangle (axis cs:1.9,5.52090330422544);
\addlegendimage{ybar,ybar legend,draw=black,fill=saddlebrown,opacity=0.7,line width=0.28pt,postaction={pattern=vertical lines, fill opacity=0.7}}
\addlegendentry{$TW = 0$}

\draw[draw=black,fill=saddlebrown,opacity=0.7,line width=0.28pt,postaction={pattern=vertical lines, fill opacity=0.7}] (axis cs:2.1,0) rectangle (axis cs:2.9,7.59710840162569);
\draw[draw=black,fill=saddlebrown,opacity=0.7,line width=0.28pt,postaction={pattern=vertical lines, fill opacity=0.7}] (axis cs:3.1,0) rectangle (axis cs:3.9,8.53325336532054);
\draw[draw=black,fill=steelblue46134171,opacity=0.7,line width=0.28pt,postaction={pattern=horizontal lines, fill opacity=0.7}] (axis cs:4.9,0) rectangle (axis cs:5.7,7.59897205686217);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue46134171,opacity=0.7,line width=0.28pt,postaction={pattern=horizontal lines, fill opacity=0.7}}
\addlegendentry{$TW = 1$}

\draw[draw=black,fill=steelblue46134171,opacity=0.7,line width=0.28pt,postaction={pattern=horizontal lines, fill opacity=0.7}] (axis cs:5.9,0) rectangle (axis cs:6.7,11.3582114641116);
\draw[draw=black,fill=steelblue46134171,opacity=0.7,line width=0.28pt,postaction={pattern=horizontal lines, fill opacity=0.7}] (axis cs:6.9,0) rectangle (axis cs:7.7,13.1414141414141);
\draw[draw=black,fill=darkorange2471270,opacity=0.7,line width=0.28pt,postaction={pattern=north east lines, fill opacity=0.7}] (axis cs:8.7,0) rectangle (axis cs:9.5,9.73569023569024);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange2471270,opacity=0.7,line width=0.28pt,postaction={pattern=north east lines, fill opacity=0.7}}
\addlegendentry{$TW = 2$}

\draw[draw=black,fill=darkorange2471270,opacity=0.7,line width=0.28pt,postaction={pattern=north east lines, fill opacity=0.7}] (axis cs:9.7,0) rectangle (axis cs:10.5,15.7040731504572);
\draw[draw=black,fill=darkorange2471270,opacity=0.7,line width=0.28pt,postaction={pattern=north east lines, fill opacity=0.7}] (axis cs:10.7,0) rectangle (axis cs:11.5,18.9655172413793);
\draw[draw=black,fill=darkcyan6167125,opacity=0.7,line width=0.28pt,postaction={pattern=north west lines, fill opacity=0.7}] (axis cs:12.5,0) rectangle (axis cs:13.3,11.3036303630363);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkcyan6167125,opacity=0.7,line width=0.28pt,postaction={pattern=north west lines, fill opacity=0.7}}
\addlegendentry{$TW = 3$}

\draw[draw=black,fill=darkcyan6167125,opacity=0.7,line width=0.28pt,postaction={pattern=north west lines, fill opacity=0.7}] (axis cs:13.5,0) rectangle (axis cs:14.3,18.3694374475231);
\draw[draw=black,fill=darkcyan6167125,opacity=0.7,line width=0.28pt,postaction={pattern=north west lines, fill opacity=0.7}] (axis cs:14.5,0) rectangle (axis cs:15.3,23.7209605847037);
\addplot [semithick, grey, opacity=0.3, dashed, forget plot]
table {%
0.75 0
0.75 27.2791046724093
};
\addplot [semithick, grey, opacity=0.3, dashed, forget plot]
table {%
4.4 0
4.4 27.2791046724093
};
\addplot [semithick, grey, opacity=0.3, dashed, forget plot]
table {%
8.2 0
8.2 27.2791046724093
};
\addplot [semithick, grey, opacity=0.3, dashed, forget plot]
table {%
12 0
12 27.2791046724093
};
\end{axis}

\end{tikzpicture}

